Sheep Collisions: the Good, the Bad, and the TBI

The title page of Chapter 9 in Fundamentals of Physics (Halliday, Resnick, and Walker, 8th Edition, p. 201) shows a dramatic photograph of two Big Horn sheep butting heads and promises to explain how sheep survive such violent clashes without serious injury. However, the answer presented in sample problem 9-4 (p. 213) errs in presuming an interaction time of 0.27 s which results in an unrealistically long stopping distance of 0.62 m. Furthermore, the assertion that the horns provide necessary cushioning of the blow is inconsistent with the absence of concussions in domestic breeds of hornless sheep. Results from traumatic brain injury (TBI) research allow acceleration tolerance of sheep to be estimated as 450 g facilitating an analysis of sheep collisions that is more consistent with available observations (stopping distance less than 1 cm, impact time of roughly 2 ms).

==> Fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,157){\makebox(0,0)[r]{-34}}
\put(1419.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,743){\makebox(0,0)[r]{ 0}}
\put(1419.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){ 0}}
\put(161.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736,82){\makebox(0,0){ 0.135}}
\put(736.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311,82){\makebox(0,0){ 0.27}}
\put(1311.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(161.0,777.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(40,450){\makebox(0,0){$a [m/s^2]$}}
\put(800,21){\makebox(0,0){$t [s]$}}
\put(800,839){\makebox(0,0){acceleration vs. time}}
\put(161,743){\usebox{\plotpoint}}
\multiput(161.58,740.89)(0.500,-0.510){1147}{\rule{0.120pt}{0.508pt}}
\multiput(160.17,741.95)(575.000,-584.946){2}{\rule{0.400pt}{0.254pt}}
\multiput(736.58,157.00)(0.500,0.510){1147}{\rule{0.120pt}{0.508pt}}
\multiput(735.17,157.00)(575.000,584.946){2}{\rule{0.400pt}{0.254pt}}
\put(1311.0,743.0){\rule[-0.200pt]{30.835pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(161.0,777.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\end{picture}


==> Fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,254.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(141.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,254){\makebox(0,0)[r]{ 1}}
\put(1419.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,385.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(141.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,385){\makebox(0,0)[r]{ 2}}
\put(1419.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,515.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(141.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,515){\makebox(0,0)[r]{ 3}}
\put(1419.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,646.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(141.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,646){\makebox(0,0)[r]{ 4}}
\put(1419.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,777.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(141.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,777){\makebox(0,0)[r]{ 5}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){ 0}}
\put(141.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(790.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790,82){\makebox(0,0){ 0.135}}
\put(790.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 0.27}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(141.0,777.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(40,450){\makebox(0,0){$v [m/s]$}}
\put(790,21){\makebox(0,0){$t [s]$}}
\put(790,839){\makebox(0,0){velocity vs. time}}
\put(1279,737){\makebox(0,0)[r]{$v_1(t)$}}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(141,723){\usebox{\plotpoint}}
\put(167,721.67){\rule{3.132pt}{0.400pt}}
\multiput(167.00,722.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(180,720.67){\rule{3.132pt}{0.400pt}}
\multiput(180.00,721.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(193,719.67){\rule{3.373pt}{0.400pt}}
\multiput(193.00,720.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(207,718.67){\rule{3.132pt}{0.400pt}}
\multiput(207.00,719.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(220,717.17){\rule{2.700pt}{0.400pt}}
\multiput(220.00,718.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(233,715.17){\rule{2.700pt}{0.400pt}}
\multiput(233.00,716.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(246,713.17){\rule{2.700pt}{0.400pt}}
\multiput(246.00,714.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(259,711.17){\rule{2.700pt}{0.400pt}}
\multiput(259.00,712.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(272.00,709.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(272.00,710.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(285,706.17){\rule{2.700pt}{0.400pt}}
\multiput(285.00,707.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(298.00,704.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(298.00,705.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(311.00,701.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(311.00,702.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(325.00,697.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(325.00,698.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(338.00,694.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(338.00,695.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(351.00,690.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(351.00,691.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(364.00,686.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(364.00,687.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(377.00,682.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(377.00,683.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(390.00,677.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(390.00,678.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(403.00,672.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(403.00,673.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(416.00,667.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(416.00,668.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(429.00,662.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(429.00,663.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(443.00,656.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(443.00,657.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(456.00,651.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(456.00,652.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(469.00,645.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(469.00,646.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(482.00,638.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(482.00,639.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(495.00,632.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(495.00,633.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(508.00,625.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(508.00,626.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(521.00,618.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(521.00,619.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(534.00,611.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(534.00,612.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(547.00,604.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(547.00,605.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(561.00,596.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(561.00,597.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(574.00,588.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(574.00,589.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(587.00,580.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(587.00,581.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(600.00,571.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(600.00,572.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(613.00,562.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(613.00,563.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(626.00,554.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(626.00,555.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(639.00,544.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(639.00,545.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(652.00,535.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(652.00,536.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(665.00,525.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(665.00,526.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(679.00,515.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(679.00,516.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(692.00,505.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(692.00,506.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(705.00,495.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(705.00,496.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(718.00,484.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(718.00,485.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(731.00,473.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(731.00,474.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(744.00,462.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(744.00,463.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(757.00,451.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(757.00,452.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(770.00,439.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(770.00,440.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(783.00,427.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(783.00,428.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(797.00,415.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(797.00,416.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(810.00,403.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(810.00,404.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(823.00,390.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(823.00,391.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,377.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(836.00,378.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(849.00,364.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(849.00,365.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(862.58,350.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(861.17,351.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(875.58,336.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(874.17,337.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(888.58,322.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(887.17,323.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(901.00,309.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(901.00,310.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(915.58,294.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(914.17,295.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(928.58,279.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(927.17,280.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(941.58,264.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(940.17,265.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(954.58,249.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(953.17,250.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(967.58,234.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(966.17,235.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(980.58,218.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(979.17,219.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(993.58,203.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(992.17,204.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1006.58,187.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1005.17,188.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1019.58,170.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(1018.17,171.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1033.58,154.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1032.17,155.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1046.58,137.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1045.17,138.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\put(141.0,723.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,696){\makebox(0,0)[r]{$v_2(t)$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(481,774.84){\rule{0.241pt}{0.800pt}}
\multiput(481.00,775.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\multiput(483.41,770.57)(0.509,-0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(480.34,773.29)(13.000,-15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(496.41,752.83)(0.509,-0.657){19}{\rule{0.123pt}{1.246pt}}
\multiput(493.34,755.41)(13.000,-14.414){2}{\rule{0.800pt}{0.623pt}}
\multiput(509.41,735.57)(0.509,-0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(506.34,738.29)(13.000,-15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(522.41,717.83)(0.509,-0.657){19}{\rule{0.123pt}{1.246pt}}
\multiput(519.34,720.41)(13.000,-14.414){2}{\rule{0.800pt}{0.623pt}}
\multiput(535.41,700.83)(0.509,-0.657){19}{\rule{0.123pt}{1.246pt}}
\multiput(532.34,703.41)(13.000,-14.414){2}{\rule{0.800pt}{0.623pt}}
\multiput(548.41,684.37)(0.509,-0.569){21}{\rule{0.123pt}{1.114pt}}
\multiput(545.34,686.69)(14.000,-13.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(562.41,668.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(559.34,670.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(575.41,652.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(572.34,654.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(588.41,636.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(585.34,638.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(601.41,620.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(598.34,622.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(614.41,604.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(611.34,606.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(627.41,589.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(624.34,591.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(640.41,574.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(637.34,576.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(653.41,559.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(650.34,561.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(665.00,547.09)(0.492,-0.509){21}{\rule{1.000pt}{0.123pt}}
\multiput(665.00,547.34)(11.924,-14.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(680.41,530.59)(0.509,-0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(677.34,532.80)(13.000,-11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(693.41,516.59)(0.509,-0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(690.34,518.80)(13.000,-11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(705.00,505.08)(0.492,-0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(705.00,505.34)(10.924,-13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(719.41,489.59)(0.509,-0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(716.34,491.80)(13.000,-11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(731.00,478.08)(0.492,-0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(731.00,478.34)(10.924,-13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(744.00,465.08)(0.492,-0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(744.00,465.34)(10.924,-13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(757.00,452.08)(0.536,-0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(757.00,452.34)(10.786,-12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(770.00,440.08)(0.492,-0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(770.00,440.34)(10.924,-13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(783.00,427.08)(0.581,-0.511){17}{\rule{1.133pt}{0.123pt}}
\multiput(783.00,427.34)(11.648,-12.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(797.00,415.08)(0.536,-0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(797.00,415.34)(10.786,-12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(810.00,403.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(810.00,403.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(823.00,392.08)(0.536,-0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(823.00,392.34)(10.786,-12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(836.00,380.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(836.00,380.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(849.00,369.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(849.00,369.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(862.00,358.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(862.00,358.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(875.00,348.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(875.00,348.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(888.00,337.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(888.00,337.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(901.00,327.08)(0.710,-0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(901.00,327.34)(11.260,-10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(915.00,317.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(915.00,317.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(928.00,307.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(928.00,307.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(941.00,298.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(941.00,298.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(954.00,289.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(954.00,289.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(967.00,280.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(967.00,280.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(980.00,271.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(980.00,271.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(993.00,263.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(993.00,263.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1006.00,254.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1006.00,254.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1019.00,246.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(1019.00,246.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1033.00,239.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1033.00,239.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1046.00,231.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1046.00,231.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1059.00,224.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1059.00,224.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1072.00,217.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1072.00,217.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1085.00,210.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1085.00,210.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1098.00,204.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1098.00,204.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1111.00,198.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1111.00,198.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1124.00,192.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1124.00,192.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1137.00,186.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(1137.00,186.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(1151.00,180.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1151.00,180.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1164.00,175.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1164.00,175.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1177.00,170.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1177.00,170.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\put(1190,163.34){\rule{2.800pt}{0.800pt}}
\multiput(1190.00,165.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(1203.00,161.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1203.00,161.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\put(1216,154.34){\rule{2.800pt}{0.800pt}}
\multiput(1216.00,156.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1229,150.84){\rule{3.132pt}{0.800pt}}
\multiput(1229.00,152.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1242,147.34){\rule{2.800pt}{0.800pt}}
\multiput(1242.00,149.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1255,143.84){\rule{3.373pt}{0.800pt}}
\multiput(1255.00,145.34)(7.000,-3.000){2}{\rule{1.686pt}{0.800pt}}
\put(1269,140.84){\rule{3.132pt}{0.800pt}}
\multiput(1269.00,142.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1282,137.84){\rule{3.132pt}{0.800pt}}
\multiput(1282.00,139.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1295,134.84){\rule{3.132pt}{0.800pt}}
\multiput(1295.00,136.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1308,132.34){\rule{3.132pt}{0.800pt}}
\multiput(1308.00,133.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1321,130.34){\rule{3.132pt}{0.800pt}}
\multiput(1321.00,131.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1334,128.34){\rule{3.132pt}{0.800pt}}
\multiput(1334.00,129.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1347,126.34){\rule{3.132pt}{0.800pt}}
\multiput(1347.00,127.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1360,124.84){\rule{3.132pt}{0.800pt}}
\multiput(1360.00,125.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1373,123.84){\rule{3.373pt}{0.800pt}}
\multiput(1373.00,124.34)(7.000,-1.000){2}{\rule{1.686pt}{0.800pt}}
\put(1387,122.84){\rule{3.132pt}{0.800pt}}
\multiput(1387.00,123.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1400,121.84){\rule{3.132pt}{0.800pt}}
\multiput(1400.00,122.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1299.0,696.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1413.0,123.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(141.0,777.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,254.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,254){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,385.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,385){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,515.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,515){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,646.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,646){\makebox(0,0)[r]{ 0.8}}
\put(1419.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{ 1}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){ 0.135}}
\put(810.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 0.27}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(40,450){\makebox(0,0){$x [m]$}}
\put(810,21){\makebox(0,0){$t [s]$}}
\put(810,839){\makebox(0,0){position vs. time}}
\put(1279,737){\makebox(0,0)[r]{$x_1(t)$}}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,123){\usebox{\plotpoint}}
\multiput(181.00,123.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(181.00,122.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(194.00,131.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(194.00,130.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(206.00,139.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(206.00,138.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(219.00,148.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(219.00,147.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(232.00,156.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(232.00,155.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(245.00,164.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(245.00,163.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(257.00,172.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(257.00,171.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(270.00,180.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(270.00,179.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(283.00,188.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(283.00,187.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(295.00,196.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(295.00,195.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(308.00,204.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(308.00,203.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(321.00,212.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(321.00,211.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(333.00,220.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(333.00,219.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(346.00,228.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(346.00,227.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(359.00,236.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(359.00,235.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(372.00,244.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(372.00,243.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(384.00,252.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(384.00,251.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(397.00,259.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(397.00,258.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(410.00,267.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(410.00,266.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(422.00,275.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(422.00,274.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(435.00,282.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(435.00,281.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(448.00,290.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(448.00,289.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(461.00,297.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(461.00,296.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(473.00,305.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(473.00,304.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(486.00,312.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(486.00,311.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(499.00,319.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(499.00,318.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(511.00,326.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(511.00,325.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(524.00,333.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(524.00,332.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(537.00,340.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(537.00,339.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(550.00,347.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(550.00,346.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(562.00,354.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(562.00,353.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(575.00,360.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(575.00,359.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(588.00,367.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(588.00,366.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(600.00,373.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(600.00,372.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(613.00,379.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(613.00,378.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(626.00,386.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(626.00,385.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(638.00,392.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(638.00,391.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(651.00,398.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(651.00,397.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(664.00,404.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(664.00,403.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(677.00,409.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(677.00,408.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(689.00,415.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(689.00,414.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(702.00,420.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(702.00,419.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(715.00,426.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(715.00,425.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(727.00,431.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(727.00,430.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(740.00,436.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(740.00,435.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(753.00,441.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(753.00,440.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(766.00,445.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(766.00,444.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(778.00,450.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(778.00,449.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(791.00,454.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(791.00,453.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(804.00,459.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(804.00,458.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(816.00,463.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(816.00,462.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(829.00,467.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(829.00,466.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(842.00,470.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(842.00,469.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(854.00,474.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(854.00,473.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(867.00,477.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(867.00,476.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(880.00,481.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(880.00,480.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(893.00,484.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(893.00,483.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(905,487.17){\rule{2.700pt}{0.400pt}}
\multiput(905.00,486.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(918.00,489.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(918.00,488.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(931,492.17){\rule{2.500pt}{0.400pt}}
\multiput(931.00,491.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(943,494.17){\rule{2.700pt}{0.400pt}}
\multiput(943.00,493.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(956,496.17){\rule{2.700pt}{0.400pt}}
\multiput(956.00,495.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(969,498.17){\rule{2.700pt}{0.400pt}}
\multiput(969.00,497.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(982,499.67){\rule{2.891pt}{0.400pt}}
\multiput(982.00,499.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(994,500.67){\rule{3.132pt}{0.400pt}}
\multiput(994.00,500.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1007,501.67){\rule{3.132pt}{0.400pt}}
\multiput(1007.00,501.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1020,502.67){\rule{2.891pt}{0.400pt}}
\multiput(1020.00,502.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1032,503.67){\rule{3.132pt}{0.400pt}}
\multiput(1032.00,503.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1096,503.67){\rule{3.132pt}{0.400pt}}
\multiput(1096.00,504.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1109,502.67){\rule{2.891pt}{0.400pt}}
\multiput(1109.00,503.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1121,501.67){\rule{3.132pt}{0.400pt}}
\multiput(1121.00,502.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1134,500.67){\rule{3.132pt}{0.400pt}}
\multiput(1134.00,501.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1147,499.17){\rule{2.500pt}{0.400pt}}
\multiput(1147.00,500.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1159,497.17){\rule{2.700pt}{0.400pt}}
\multiput(1159.00,498.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1172,495.17){\rule{2.700pt}{0.400pt}}
\multiput(1172.00,496.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1185,493.17){\rule{2.700pt}{0.400pt}}
\multiput(1185.00,494.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1198.00,491.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1198.00,492.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1210.00,488.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1210.00,489.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1223.00,485.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1223.00,486.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1236.00,482.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1236.00,483.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1248.00,479.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1248.00,480.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1261.00,475.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1261.00,476.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1274.00,471.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1274.00,472.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1287.00,467.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1287.00,468.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1299.00,462.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1299.00,463.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1312.00,457.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1312.00,458.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1325.00,452.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1325.00,453.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1337.00,446.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1337.00,447.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1350.00,441.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1350.00,442.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1363.00,434.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1363.00,435.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1375.00,428.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1375.00,429.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1388.00,421.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1388.00,422.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1401.00,414.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1401.00,415.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1414.00,407.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1414.00,408.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1426.00,399.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1426.00,400.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\put(1045.0,505.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,696){\makebox(0,0)[r]{$x_2(t)$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\multiput(297.41,123.00)(0.511,0.536){17}{\rule{0.123pt}{1.067pt}}
\multiput(294.34,123.00)(12.000,10.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(308.00,137.41)(0.492,0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(308.00,134.34)(10.924,13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(322.41,149.00)(0.511,0.536){17}{\rule{0.123pt}{1.067pt}}
\multiput(319.34,149.00)(12.000,10.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(333.00,163.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(333.00,160.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(346.00,175.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(346.00,172.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(359.00,187.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(359.00,184.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(372.00,199.41)(0.491,0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(372.00,196.34)(9.924,12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(384.00,211.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(384.00,208.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(397.00,222.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(397.00,219.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(410.00,233.40)(0.539,0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(410.00,230.34)(9.774,11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(422.00,244.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(422.00,241.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(435.00,255.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(435.00,252.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(448.00,265.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(448.00,262.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(461.00,275.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(461.00,272.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(473.00,285.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(473.00,282.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(486.00,294.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(486.00,291.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(499.00,304.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(499.00,301.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(511.00,313.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(511.00,310.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(524.00,321.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(524.00,318.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(537.00,330.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(537.00,327.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(550.00,338.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(550.00,335.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(562.00,346.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(562.00,343.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(575.00,354.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(575.00,351.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(588.00,362.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(588.00,359.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(600.00,369.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(600.00,366.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(613.00,376.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(613.00,373.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(626.00,383.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(626.00,380.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(638.00,390.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(638.00,387.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(651.00,397.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(651.00,394.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(664.00,403.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(664.00,400.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(677.00,409.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(677.00,406.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(689.00,415.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(689.00,412.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(702.00,421.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(702.00,418.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(715.00,426.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(715.00,423.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(727.00,431.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(727.00,428.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(740.00,437.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(740.00,434.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\put(753,441.34){\rule{2.800pt}{0.800pt}}
\multiput(753.00,439.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(766.00,446.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(766.00,443.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\put(778,450.34){\rule{2.800pt}{0.800pt}}
\multiput(778.00,448.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(791.00,455.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(791.00,452.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\put(804,459.34){\rule{2.600pt}{0.800pt}}
\multiput(804.00,457.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(816,463.34){\rule{2.800pt}{0.800pt}}
\multiput(816.00,461.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(829,466.84){\rule{3.132pt}{0.800pt}}
\multiput(829.00,465.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(842,470.34){\rule{2.600pt}{0.800pt}}
\multiput(842.00,468.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(854,474.34){\rule{2.800pt}{0.800pt}}
\multiput(854.00,472.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(867,477.84){\rule{3.132pt}{0.800pt}}
\multiput(867.00,476.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(880,480.84){\rule{3.132pt}{0.800pt}}
\multiput(880.00,479.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(893,483.84){\rule{2.891pt}{0.800pt}}
\multiput(893.00,482.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(905,486.84){\rule{3.132pt}{0.800pt}}
\multiput(905.00,485.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(918,489.84){\rule{3.132pt}{0.800pt}}
\multiput(918.00,488.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(931,492.34){\rule{2.891pt}{0.800pt}}
\multiput(931.00,491.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(943,494.84){\rule{3.132pt}{0.800pt}}
\multiput(943.00,493.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(956,497.34){\rule{3.132pt}{0.800pt}}
\multiput(956.00,496.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(969,499.34){\rule{3.132pt}{0.800pt}}
\multiput(969.00,498.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(982,501.34){\rule{2.891pt}{0.800pt}}
\multiput(982.00,500.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(994,503.34){\rule{3.132pt}{0.800pt}}
\multiput(994.00,502.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1007,505.34){\rule{3.132pt}{0.800pt}}
\multiput(1007.00,504.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1020,507.34){\rule{2.891pt}{0.800pt}}
\multiput(1020.00,506.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1032,509.34){\rule{3.132pt}{0.800pt}}
\multiput(1032.00,508.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1045,510.84){\rule{3.132pt}{0.800pt}}
\multiput(1045.00,510.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1058,512.34){\rule{2.891pt}{0.800pt}}
\multiput(1058.00,511.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1070,513.84){\rule{3.132pt}{0.800pt}}
\multiput(1070.00,513.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1083,514.84){\rule{3.132pt}{0.800pt}}
\multiput(1083.00,514.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1096,515.84){\rule{3.132pt}{0.800pt}}
\multiput(1096.00,515.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1109,517.34){\rule{2.891pt}{0.800pt}}
\multiput(1109.00,516.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1121,518.84){\rule{3.132pt}{0.800pt}}
\multiput(1121.00,518.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1299.0,696.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1147,519.84){\rule{2.891pt}{0.800pt}}
\multiput(1147.00,519.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1159,520.84){\rule{3.132pt}{0.800pt}}
\multiput(1159.00,520.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1172,521.84){\rule{3.132pt}{0.800pt}}
\multiput(1172.00,521.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1134.0,521.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1198,522.84){\rule{2.891pt}{0.800pt}}
\multiput(1198.00,522.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1210,523.84){\rule{3.132pt}{0.800pt}}
\multiput(1210.00,523.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1185.0,524.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1248,524.84){\rule{3.132pt}{0.800pt}}
\multiput(1248.00,524.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1223.0,526.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(1287,525.84){\rule{2.891pt}{0.800pt}}
\multiput(1287.00,525.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1261.0,527.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(1299.0,528.0){\rule[-0.400pt]{33.726pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\end{picture}

